Best-Response Dynamics in Lottery Contests

We study the convergence of best-response dynamics in lottery contests. We show that best-response dynamics rapidly converges to the (unique) equilibrium for homogeneous agents but may not converge for non-homogeneous agents, even for two non-homogeneous agents. For $2$ homogeneous agents, we show convergence to an $\epsilon$-approximate equilibrium in $\Theta(\log\log(1/\epsilon))$ steps. For $n \ge 3$ agents, the dynamics is not unique because at each step $n-1 \ge 2$ agents can make non-trivial moves. We consider a model where the agent making the move is randomly selected at each time step. We show convergence to an $\epsilon$-approximate equilibrium in $O(\beta \log(n/(\epsilon\delta)))$ steps with probability $1-\delta$, where $\beta$ is a parameter of the agent selection process, e.g., $\beta = n$ if agents are selected uniformly at random at each time step. Our simulations indicate that this bound is tight.

==> fig-markov.tex <==
\begin{tikzpicture}[
    % start chain = going right,
    % -Triangle, every loop/.append style = {-Triangle},
    start chain=main going right,
    state/.style={circle,minimum size=9mm,draw},
    % every node/.style=draw,
      % minimum size=2cm,
      % max size=5mm,
      node distance=10mm,
      font=\scriptsize,
      % >=stealth,
      % bend angle=30,
      auto
    ]
    
    \node [state, on chain, fill=white, text=black] (A) {$1$};
    \node[state, on chain, fill=white, text=black]  (B) {$2$};
    \node[state, on chain, fill=white, text=black]  (C) {$3$};
    \node[state, on chain, fill=white, text=black]  (D) {$4$};
    \node[on chain, circle, minimum size=9mm, fill=white, text=black]  (E) {$\ldots$};

    \path[->, draw]
    (A) edge[loop left] node{$1-p$} (A);
    
    \path[->,draw, bend right=30]
    (A) edge node[below] {$p$} (B);
    
    \path[->,draw, bend right=30]
    (B) edge node[above] {$1 - p$} (A);

    \path[->,draw, bend right=30]
    (B) edge node[below] {$p$} (C);
    
     \path[->,draw, bend right=30]
    (C) edge node[above] {$1-p$} (B);

    \path[->,draw, bend right=30]
    (C) edge node[below] {$p$} (D);
    
     \path[->,draw, bend right=30]
    (D) edge node[above] {$1-p$} (C);

    \path[->,draw, dotted, bend right=30]
    (D) edge node[below] {$p$} (E);
    
     \path[->,draw, dotted, bend right=30]
    (E) edge node[above] {$1-p$} (D);

\end{tikzpicture}
